Agent libOS: A Runtime Substrate for Capability-Controlled Self-Evolving LLM Agents

Large language model (LLM) agents can persist across tasks, acquire memory, activate Skills, synthesize tools, fork child processes, attach remote resources, and commit checkpoints as reusable images. These mechanisms expand the action surface after deployment and create authority-escalation and data-exfiltration risks when visibility is mistaken for permission. We present Agent libOS, an agent-native library OS substrate that separates three planes. Operation admission combines process identity, Task Authority ceilings, typed Capabilities, policy or Human approval, budgets, and concrete primitives. Information-flow admission propagates labels and immutable source references, resolves Host-registered Sinks, and requires an exact one-shot Human release for conditional high-sensitivity egress. Durable causal evidence records intent, outcomes, accounting, and causal links but never grants authority. Thus, the model-visible action surface may evolve without implicitly expanding resource authority or permitted information flows. The implementation provides persistent processes, Object Memory, Skills, syscall-mediated JIT Tools, images and checkpoints, typed providers, Human queues, budgets, and durable recovery. Provider-backed effects use a prepare-dispatch-settle protocol that exposes ambiguity and prevents blind replay. In source-bound evaluation, 33/33 deterministic full-runtime tasks pass both task and safety oracles. Across 12 canonical real-model runs, observed safety and strict utility are 12/12. In a paired 30-run Skill projection study, the observable-state oracle passes in all runs, with 13/15 fully correct runs in each arm. These results describe the evaluated model/provider configuration. Agent libOS does not prevent prompt injection, provide kernel-grade sandboxing, or roll back irreversible external effects.

==> figures/protected_operation.tex <==
% Agent libOS protected-operation lifecycle. Input this file inside a figure*.
% Requires only \usepackage{tikz}.
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=stealth,
  font=\sffamily,
  box/.style={draw=black!68, fill=white, rounded corners=2pt,
    line width=0.55pt, align=center, inner sep=3pt,
    font=\sffamily\scriptsize},
  state/.style={box, minimum height=0.60cm, font=\sffamily\scriptsize},
  arrow/.style={->, line width=0.75pt, draw=black!78},
  recovery/.style={->, densely dashed, line width=0.75pt, draw=black!68},
  note/.style={font=\sffamily\scriptsize, align=center, text=black!78}
]
  \path[use as bounding box] (0,0) rectangle (15.9,9.55);

  \begin{scope}[yshift=0.75cm]

  \node[box, fill=blue!4, text width=1.15cm, minimum height=0.78cm] (request)
    at (0.82,6.86) {effect\\request};

  % The first transaction establishes authority and durable intent atomically.
  \draw[draw=black!65, fill=blue!3, rounded corners=3pt, densely dashed,
    line width=0.7pt] (1.72,5.45) rectangle (7.15,8.32);
  \node[note, font=\sffamily\scriptsize\bfseries, fill=blue!3, inner sep=1.5pt]
    at (4.43,8.32) {RuntimeStore transaction A (atomic)};
  \node[box, text width=1.52cm, minimum height=0.80cm] (validate)
    at (2.72,7.10) {validate\\authority, flow,\\and budget};
  \node[box, text width=1.58cm, minimum height=0.80cm] (reserve)
    at (4.70,7.10) {reserve finite\\Capability, release,\\and resources};
  \node[box, fill=blue!8, text width=3.48cm, minimum height=0.74cm] (prepare)
    at (4.43,5.98) {write durable \texttt{prepared} intent,\\operation ID, and idempotency key};
  \draw[arrow] (validate.east) -- (reserve.west);
  \draw[arrow] (reserve.south) -- (prepare.north east);
  \draw[arrow] (request.east) -- (1.72,6.86);

  % Provider dispatch is deliberately outside the storage transaction.
  \node[box, fill=yellow!9, text width=1.72cm, minimum height=0.88cm] (dispatch)
    at (8.48,6.86) {dispatch to\\configured provider};
  \draw[arrow] (7.15,6.86) -- node[note, above] {commit A} (dispatch.west);
  \node[note, font=\sffamily\scriptsize\bfseries, text width=2.2cm]
    at (8.48,8.02) {outside the storage transaction};
  \node[note, text width=1.70cm] at (7.38,5.60)
    {C1: crash after prepare};
  \node[note, text width=1.70cm] at (9.30,5.17)
    {C2: crash/timeout around dispatch};

  \node[state, fill=green!8, text width=1.25cm] (committed)
    at (10.87,7.77) {verified\\committed};
  \node[state, fill=red!5, text width=1.25cm] (failed)
    at (10.87,6.86) {verified\\failed};
  \node[state, fill=yellow!10, text width=1.25cm, line width=0.85pt] (unknown)
    at (10.87,5.62) {unknown\\outcome};
  \draw[arrow] (dispatch.east) -- (committed.west);
  \draw[arrow] (dispatch.east) -- (failed.west);
  \draw[arrow] (dispatch.east) -- (unknown.west);

  \draw[draw=black!65, fill=green!3, rounded corners=3pt, densely dashed,
    line width=0.7pt] (12.05,5.88) rectangle (15.72,8.27);
  \node[note, font=\sffamily\scriptsize\bfseries, fill=green!3, inner sep=1.5pt]
    at (13.88,8.27) {RuntimeStore transaction B};
  \node[box, fill=white, text width=2.90cm, minimum height=0.88cm] (settle)
    at (13.88,7.18) {append committed/failed transition;\\link outcome, event, and audit evidence};
  \node[note, text width=2.85cm] at (13.88,6.23)
    {resource settlement may follow effect commit};
  \draw[arrow] (committed.east) -- (12.05,7.77);
  \draw[arrow] (failed.east) -- (12.05,6.86);
  \end{scope}

  % Unknown outcomes are queried only through an explicit provider hook.
  \node[box, text width=1.66cm, minimum height=0.72cm] (reopen)
    at (10.87,5.18) {reopen /\\recovery pass};
  \node[box, fill=yellow!8, text width=3.35cm, minimum height=0.86cm,
    line width=0.85pt] (hookcheck) at (10.87,4.00)
    {explicit provider hook\\\texttt{reconcile\_external\_effect}\\is configured?};
  \draw[recovery] (unknown.south) -- (reopen.north);
  \draw[recovery] (reopen.south) -- (hookcheck.north);

  \node[box, fill=green!4, text width=3.55cm, minimum height=0.88cm] (hookresult)
    at (7.18,2.62) {invoke hook; an authoritative\\terminal receipt may settle\\via transaction B};
  \node[box, fill=yellow!10, text width=2.75cm, minimum height=0.88cm,
    line width=0.85pt] (staysunknown) at (13.60,2.62)
    {external effect remains\\\texttt{unknown}; retain relevant\\reservations};
  \draw[recovery] (hookcheck.south west) -- node[note, above left] {yes}
    (hookresult.north east);
  \draw[recovery] (hookcheck.south east) -- node[note, above right] {no}
    (staysunknown.north west);
  \draw[recovery] (hookresult.south) -- (7.18,1.94) --
    node[note, below, text width=2.55cm] {no authoritative terminal result}
    (12.05,1.94) -- (staysunknown.south west);

  \node[box, fill=red!4, text width=2.90cm, minimum height=0.74cm] (taskprojection)
    at (13.60,1.24) {linked TaskRun projection only:\\\texttt{needs\_attention}};
  \draw[recovery] (staysunknown.south) -- node[note, right] {project blocker}
    (taskprojection.north);

  \draw[draw=black!78, fill=black!3, rounded corners=2pt, line width=0.85pt]
    (0.30,1.22) rectangle (4.70,2.16);
  \node[align=center, font=\sffamily\scriptsize\bfseries, text width=4.05cm]
    at (2.50,1.69) {No blind replay: reopen never redispatches an\\ambiguous external effect.};

  \draw[draw=black!62, fill=blue!3, rounded corners=2pt, line width=0.60pt]
    (0.30,0.18) rectangle (10.98,1.02);
  \node[align=center, font=\sffamily\tiny, text width=10.10cm]
    at (5.64,0.60) {Narrow Semantic Git exception: a checker-pinned Host call graph may make local read-only pre-intent observations only;\\it cannot mutate or contact a remote, creates no effect intent, and is not evidence of protected dispatch.};
\end{tikzpicture}


==> figures/recovery_order.tex <==
% Agent libOS pre-OPEN recovery order. Input this file inside a figure*.
% Requires only \usepackage{tikz}.
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=stealth,
  font=\sffamily,
  box/.style={draw=black!68, fill=white, rounded corners=2pt,
    line width=0.55pt, align=center, inner sep=3pt,
    font=\sffamily\scriptsize},
  recoveryStep/.style={box, text width=3.90cm, minimum height=0.92cm},
  critical/.style={recoveryStep, fill=yellow!10, line width=0.85pt},
  arrow/.style={->, line width=0.78pt, draw=black!78},
  note/.style={font=\sffamily\tiny, align=center, text=black!78}
]
  \path[use as bounding box] (0,0) rectangle (15.9,9.85);

  % Assembly installs the callbacks that prepared-operation recovery may call.
  \node[box, fill=blue!7, text width=4.30cm, minimum height=0.74cm,
    line width=0.75pt] (handlers) at (2.65,9.35)
    {assembly: install prepared-recovery\\handlers};

  % One ordered recovery pass runs under the dedicated recovery lease.
  \draw[draw=black!64, fill=blue!2, rounded corners=3pt, line width=0.70pt]
    (0.14,2.70) rectangle (15.76,8.82);
  \node[font=\sffamily\scriptsize\bfseries, fill=blue!2, inner sep=1.5pt]
    at (8.00,8.82) {recovery lease: one ordered pass};

  \node[recoveryStep] (payload) at (2.62,7.54)
    {1. validate TaskRun payloads\\and integrity bindings\\[-1pt]{\tiny read-only; no dispatch}};
  \node[recoveryStep] (mcp) at (7.95,7.54)
    {2. reconcile restart state:\\MCP continuations, remote Tasks,\\and subscriptions};
  \node[critical] (effects) at (13.28,7.54)
    {3. recover prepared operations;\\reconcile pending external effects\\[-1pt]{\tiny explicit hooks only}};

  \node[recoveryStep] (semantic) at (13.28,5.46)
    {4. recover semantic authority};
  \node[critical] (reservations) at (7.95,5.46)
    {5. abandon stale Capability uses;\\settle or restore resource\\reservations\\[-1pt]{\tiny only after provider reconciliation}};
  \node[recoveryStep] (publications) at (2.62,5.46)
    {6. reconcile process exec/launch\\and checkpoint publications};

  \node[recoveryStep] (goals) at (2.62,3.55)
    {7. recover goals and Object payloads;\\rehydrate JIT; interrupt stale ops};
  \node[recoveryStep] (objects) at (7.95,3.55)
    {8. recover \mbox{ObjectTasks} and\\terminal-cleanup intents};
  \node[recoveryStep] (taskruns) at (13.28,3.55)
    {9. recover TaskRuns};

  \draw[arrow] (handlers.south) -- (payload.north);
  \draw[arrow] (payload.east) -- (mcp.west);
  \draw[arrow] (mcp.east) -- (effects.west);
  \draw[arrow] (effects.south) -- (semantic.north);
  \draw[arrow] (semantic.west) -- (reservations.east);
  \draw[arrow] (reservations.west) -- (publications.east);
  \draw[arrow] (publications.south) -- (goals.north);
  \draw[arrow] (goals.east) -- (objects.west);
  \draw[arrow] (objects.east) -- (taskruns.west);

  \node[note, fill=yellow!10, inner sep=1.5pt, text width=4.45cm]
    at (10.63,6.48)
    {configured reconciliation in step 3 may restore a reservation;\\it completes before step 5 abandonment};

  % A distinct startup lease runs only after the recovery pass finishes.
  \draw[draw=black!64, fill=green!3, rounded corners=3pt, line width=0.70pt]
    (0.14,0.10) rectangle (15.76,2.36);
  \node[font=\sffamily\scriptsize\bfseries, fill=green!3, inner sep=1.5pt]
    at (8.00,2.36) {independent pre-OPEN startup lease};
  \node[box, fill=white, text width=2.20cm, minimum height=0.56cm] (hooks)
    at (13.25,1.70) {trusted startup hooks};
  \node[box, fill=white, text width=2.55cm, minimum height=0.56cm] (worker)
    at (9.75,1.70) {start ObjectTask\\worker};
  \node[box, fill=white, text width=3.15cm, minimum height=0.56cm] (delivery)
    at (5.55,1.70) {checkpoint payload\\delivery};
  \node[box, fill=white, text width=3.65cm, minimum height=0.56cm] (terminalrestore)
    at (4.55,0.66) {reconcile terminal checkpoint-restore\\publications};
  \node[box, fill=white, text width=3.10cm, minimum height=0.56cm] (ack)
    at (9.15,0.66) {durable ACK if payload pending;\\in-memory OPEN if none};
  \node[box, fill=green!10, text width=1.85cm, minimum height=0.56cm,
    line width=0.85pt] (open) at (13.35,0.66) {Runtime OPEN};
  \draw[arrow] (taskruns.south) -- (hooks.north);
  \draw[arrow] (hooks.west) -- (worker.east);
  \draw[arrow] (worker.west) -- (delivery.east);
  \draw[arrow] (delivery.south) -- (terminalrestore.north);
  \draw[arrow] (terminalrestore.east) -- (ack.west);
  \draw[arrow] (ack.east) -- (open.west);
\end{tikzpicture}


==> figures/three_plane.tex <==
% Agent libOS three-plane architecture. Input this file inside a figure*.
% Requires only \usepackage{tikz}.
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=stealth,
  font=\sffamily,
  box/.style={draw=black!68, fill=white, rounded corners=2pt,
    line width=0.55pt, align=center, inner sep=3pt,
    font=\sffamily\scriptsize},
  chip/.style={box, fill=black!4, font=\sffamily\scriptsize,
    minimum height=0.72cm},
  arrow/.style={->, line width=0.75pt, draw=black!78},
  cross/.style={->, densely dashed, line width=0.65pt, draw=black!62},
  note/.style={font=\sffamily\scriptsize, align=center, text=black!78}
]
  \path[use as bounding box] (0,0) rectangle (15.9,9.05);

  % Operation-admission plane.
  \draw[draw=black!68, fill=blue!4, rounded corners=3pt, line width=0.7pt]
    (0.15,6.02) rectangle (15.75,8.90);
  \draw[black!38] (2.35,6.02) -- (2.35,8.90);
  \node[align=center, font=\sffamily\small\bfseries, text width=1.85cm]
    at (1.23,7.64) {Operation\\admission};
  \node[note, text width=1.85cm] at (1.23,6.75)
    {what may be dispatched};

  \node[box, text width=1.35cm, minimum height=1.02cm] (proposal)
    at (3.23,7.43) {model proposal\\[-1pt]{\tiny tools / Skills / JIT}};
  \draw[draw=black!55, fill=white, rounded corners=2pt, line width=0.55pt]
    (4.22,6.30) rectangle (12.95,8.53);
  \node[note, fill=white, inner sep=1.5pt] at (8.58,8.53)
    {conjunction: every applicable check must permit};
  \node[chip, text width=1.45cm] (identity) at (5.30,7.77)
    {{\tiny AgentProcess}\\identity};
  \node[chip, text width=1.50cm] (taskauth) at (7.15,7.77)
    {applicable\\transition\\ceiling};
  \node[chip, text width=1.40cm] (capability) at (8.95,7.77)
    {Capability\\reservation};
  \node[chip, text width=1.45cm] (budget) at (10.70,7.77)
    {{\tiny ResourceBudget}\\reservation};
  \node[chip, text width=1.50cm] (effectpolicy) at (12.12,6.84)
    {effect and\\provider policy};
  \node[chip, text width=2.15cm] (detpolicy) at (5.95,6.84)
    {deterministic policy};
  \node[chip, text width=2.15cm] (human) at (8.65,6.84)
    {Human approval\\when required};
  \node[box, fill=blue!8, text width=1.55cm, minimum height=0.90cm] (dispatch)
    at (14.33,7.43) {primitive\\dispatch};

  \draw[arrow] (proposal.east) -- (4.22,7.43);
  \draw[arrow] (12.95,7.43) -- (dispatch.west);

  % Information-flow plane.
  \draw[draw=black!68, fill=green!4, rounded corners=3pt, line width=0.7pt]
    (0.15,3.08) rectangle (15.75,5.76);
  \draw[black!38] (2.35,3.08) -- (2.35,5.76);
  \node[align=center, font=\sffamily\small\bfseries, text width=1.85cm]
    at (1.23,4.61) {Information\\flow};
  \node[note, text width=1.85cm] at (1.23,3.63)
    {where labeled data may go};

  \node[box, text width=1.65cm, minimum height=0.82cm] (labels)
    at (3.45,4.62) {trusted labels on\\arguments and results};
  \node[box, text width=2.55cm, minimum height=0.96cm] (sink)
    at (6.52,4.62) {Host Sink registry\\recipient, tenant/principal,\\integrity clearance};
  \node[box, fill=green!8, text width=2.30cm, minimum height=0.86cm] (release)
    at (10.12,3.62) {if clearance rejects:\\authorized exact one-shot release};
  \node[box, text width=1.80cm, minimum height=0.82cm] (recipient)
    at (13.72,4.62) {mediated Sink /\\recipient};

  \draw[arrow] (labels.east) -- (sink.west);
  \draw[arrow] (sink.east) -- node[note, above] {clearance accepts labels}
    (recipient.west);
  \draw[arrow] (sink.south east) -- (release.west);
  \draw[arrow] (release.east) -- node[note, below] {consume once}
    (recipient.south west);
  \draw[cross] (11.82,5.60) -- (11.82,6.30);
  \node[note, fill=white, inner sep=1pt] at (11.82,5.88) {flow gate passed};

  % Evidence plane.
  \draw[draw=black!68, fill=black!2, rounded corners=3pt, line width=0.7pt]
    (0.15,0.18) rectangle (15.75,2.82);
  \draw[black!38] (2.35,0.18) -- (2.35,2.82);
  \node[align=center, font=\sffamily\small\bfseries, text width=1.85cm]
    at (1.23,1.69) {Evidence};
  \node[note, text width=1.85cm] at (1.23,0.91)
    {explains outcomes; never grants authority};

  \node[box, text width=1.65cm, minimum height=0.80cm] (intent)
    at (3.45,1.56) {durable intent};
  \node[box, text width=2.00cm, minimum height=0.80cm] (transitions)
    at (6.48,1.56) {operation ID and\\effect transitions};
  \node[box, text width=2.55cm, minimum height=0.92cm] (links)
    at (10.12,1.56) {event, audit, context,\\and provider-attempt links};
  \node[box, fill=black!5, text width=1.85cm, minimum height=0.80cm] (inspect)
    at (13.88,1.56) {inspect and\\reconcile};

  \draw[arrow] (intent.east) -- (transitions.west);
  \draw[arrow] (transitions.east) -- (links.west);
  \draw[arrow] (links.east) -- (inspect.west);
  \draw[cross] (dispatch.east) -- (15.40,7.43) --
    (15.40,1.56) -- (inspect.east);
  \node[note, text width=1.55cm] at (3.45,2.34)
    {prepared before dispatch};
\end{tikzpicture}

